Recent Developments in Supersymmetric Quantum Mechanics

Some recent results in supersymmetric quantum mechanics are presented. New semi-classical approximation formulas for Witten's realization of supersymmetric quantum mechanics are discussed. Implications of the supersymmetric structure of Pauli's Hamiltonian are also considered. In particular, the paramagnetisation of a non-interacting electron gas is related to a modified version of Witten's index. We also show that the supersymmetry in this system provides a new counter example for the paramagnetic conjecture.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Figures and figure captions as postscript file.
%!PS-Adobe-2.0
%%Creator: dvips 5.490 Copyright 1986, 1992 Radical Eye Software
%%Title: edirne_f.dvi
%%Pages: 3 1
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips edirne_f
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 1
df<FFFFF0FFFFF014027D881B>0 D E /Fb 4 52 df<0030000030000030000030000030000030
00003000003000003000003000003000FFFFFCFFFFFC0030000030000030000030000030000030
0000300000300000300000300000300016187E931B>43 D<03000700FF00070007000700070007
000700070007000700070007000700070007000700070007007FF00C157E9412>49
D<0F8030E040708030C038E0384038003800700070006000C00180030006000C08080810183FF0
7FF0FFF00D157E9412>I<0FE030306018701C701C001C00180038006007E000300018000C000E
000EE00EE00EC00C401830300FE00F157F9412>I E /Fc 2 52 df<7FFFFF80FFFFFF80C00001
80C0000180C0000180C0000180C0000180C0000180C0000180C0000180C0000180C0000180C000
0180C0000180C0000180C0000180C0000180C0000180C0000180C0000180C0000180C0000180C0
000180FFFFFF807FFFFF8019197C9B22>50 D<00008000000180000003C00000066000000C3000
0018180000300C000060060000C0030001800180030000C0060000600C00003018000018300000
0C60000006C0000003600000063000000C180000180C00003006000060030000C00180018000C0
03000060060000300C0000181800000C3000000660000003C000000180000000800020217E9F25
>I E /Fd 4 107 df<00800180018003C005A00990118861868181018001800180018001800180
018001800180018001800180018001800180018001800180018001800180018001800180018001
8001800180018001800180018010297D9F17>34 D<018001800180018001800180018001800180
018001800180018001800180018001800180018001800180018001800180018001800180018001
80018001800180818161861188099005A003C001800180008010297D9F17>I<00006000000000
6000000000F000000000F000000001980000000198000000030C00000006060000000606000000
0C030000000C03000000180180000018018000003000C000003000C000006000600000C0003000
00C0003000018000180001800018000300000C000300000C00060000060006000006000C000003
000C00000300180000018030000000C030000000C060000000606000000060FFFFFFFFF07FFFFF
FFF024217EA029>52 D<C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0022D7BA10D>106 D E /Fe 7 121
df<00004000004000008000008000008000008000010000010000010000010000020000020000
1FC000E27003841806040C0C040E1C0406380807300807700807700807E0100EE0100EE0100CE0
101C6020387020303020601821C00E470003F80000400000400000800000800000800000800001
000001000001000018297E9F1B>30 D<000100030003000600060006000C000C000C0018001800
1800300030003000600060006000C000C000C00180018001800300030003000600060006000C00
0C000C00180018001800300030003000600060006000C000C000C000102D7DA117>61
D<00FFFFFF000F000E000F0006000F0002000F0002001E0002001E0002001E0002001E0002003C
0404003C0400003C0400003C0C0000781800007FF800007818000078180000F0100000F0100000
F0100000F0000401E0000801E0000801E0001001E0001003C0002003C0006003C0004003C001C0
078007C0FFFFFF80201F7E9E22>69 D<00FFF9FFF0000F801F00000F001E00000F001E00000F00
1E00001E003C00001E003C00001E003C00001E003C00003C007800003C007800003C007800003C
007800007800F000007FFFF000007800F000007800F00000F001E00000F001E00000F001E00000
F001E00001E003C00001E003C00001E003C00001E003C00003C007800003C007800003C0078000
03C007800007C00F8000FFF8FFF800241F7E9E26>72 D<FFF801FF0F8000780F0000600F000040
0F8000400780008007800080078001000780020007800200078004000780080007C0080003C010
0003C0100003C0200003C0400003C0400003C0800003C1800003C1000003E2000001E2000001E4
000001E8000001E8000001F0000001F0000001E0000001C0000000C000000080000020207E9E1B
>86 D<1E07802318C023A06043C0704380704380708700E00700E00700E00700E00E01C00E01C0
0E01C00E03821C03841C07041C07081C03083803101801E017147E931B>110
D<03C1C00C62201034701038F02038F020386040700000700000700000700000E00000E00000E0
0000E02061C040F1C040F1C080E2C080446300383C0014147E931A>120
D E /Ff 55 124 df<00008000000001C000000001C000000003E000000003E000000005F00000
0004F000000008F80000000878000000107C000000103C000000203E000000201E000000401F00
0000400F000000800F80000080078000010007C000010003C000020003E000020001E000040001
F000040000F000080000F80008000078001000007C001000003C002000003E002000001E007FFF
FFFF007FFFFFFF00FFFFFFFF8021207E9F26>1 D<0F0000301880003030600060703001C0602C
06C06013F980E0100300E0100300E0100600E0100C00E0100C00E0101800601030006020300070
2060003040C0001880C0000F018000000300E0000303100006060800060604000C0C0400180C04
00181C0200301C0200601C0200601C0200C01C0201801C0201801C0203000C0406000C04060006
040C00060818000310080000E01F257DA126>37 D<0020004000800100020006000C000C001800
18003000300030007000600060006000E000E000E000E000E000E000E000E000E000E000E000E0
006000600060007000300030003000180018000C000C000600020001000080004000200B2E7DA1
12>40 D<800040002000100008000C00060006000300030001800180018001C000C000C000C000
E000E000E000E000E000E000E000E000E000E000E000E000C000C000C001C00180018001800300
0300060006000C00080010002000400080000B2E7DA112>I<70F8FCFC74040404080810102040
060E7C840D>44 D<FFC0FFC00A027F8A0F>I<70F8F8F87005057C840D>I<03F0000E1C001C0E00
180600380700700380700380700380700380F003C0F003C0F003C0F003C0F003C0F003C0F003C0
F003C0F003C0F003C0F003C0F003C0F003C07003807003807003807807803807001806001C0E00
0E1C0003F000121F7E9D17>48 D<018003800F80F3800380038003800380038003800380038003
8003800380038003800380038003800380038003800380038003800380038007C0FFFE0F1E7C9D
17>I<03F0000C1C00100E00200700400780800780F007C0F803C0F803C0F803C02007C00007C0
000780000780000F00000E00001C0000380000700000600000C0000180000300000600400C0040
1800401000803FFF807FFF80FFFF80121E7E9D17>I<03F0000C1C00100E00200F00780F807807
80780780380F80000F80000F00000F00000E00001C0000380003F000003C00000E00000F000007
800007800007C02007C0F807C0F807C0F807C0F00780400780400F00200E001C3C0003F000121F
7E9D17>I<000600000600000E00000E00001E00002E00002E00004E00008E00008E00010E0002
0E00020E00040E00080E00080E00100E00200E00200E00400E00C00E00FFFFF0000E00000E0000
0E00000E00000E00000E00000E0000FFE0141E7F9D17>I<1803001FFE001FFC001FF8001FE000
10000010000010000010000010000010000011F000161C00180E00100700100780000380000380
0003C00003C00003C07003C0F003C0F003C0E00380400380400700200600100E000C380003E000
121F7E9D17>I<007C000182000701000E03800C07801C07803803003800007800007000007000
00F1F000F21C00F40600F80700F80380F80380F003C0F003C0F003C0F003C0F003C07003C07003
C07003803803803807001807000C0E00061C0001F000121F7E9D17>I<03F0000C0C0010060030
03002001806001806001806001807001807803003E03003F06001FC8000FF00003F80007FC000C
7E00103F00300F806003804001C0C001C0C000C0C000C0C000C0C000806001802001001002000C
0C0003F000121F7E9D17>56 D<03F0000E18001C0C00380600380700700700700380F00380F003
80F003C0F003C0F003C0F003C0F003C07007C07007C03807C0180BC00E13C003E3C00003800003
80000380000700300700780600780E00700C002018001070000FC000121F7E9D17>I<70F8F8F8
700000000000000000000070F8F8F87005147C930D>I<7FFFFFE0FFFFFFF00000000000000000
000000000000000000000000000000000000000000000000FFFFFFF07FFFFFE01C0C7D9023>61
D<000100000003800000038000000380000007C0000007C0000007C0000009E0000009E0000009
E0000010F0000010F0000010F00000207800002078000020780000403C0000403C0000403C0000
801E0000801E0000FFFE0001000F0001000F0001000F00020007800200078002000780040003C0
0E0003C01F0007E0FFC03FFE1F207F9F22>65 D<FFFFE0000F80380007801E0007801F0007800F
0007800F8007800F8007800F8007800F8007800F8007800F0007801F0007801E0007803C0007FF
F00007803C0007801E0007800F0007800F8007800780078007C0078007C0078007C0078007C007
8007C00780078007800F8007800F0007801F000F803C00FFFFF0001A1F7E9E20>I<FFFFFF000F
800F00078003000780030007800100078001800780008007800080078000800780008007808000
0780800007808000078080000781800007FF800007818000078080000780800007808000078080
0007800000078000000780000007800000078000000780000007800000078000000FC00000FFFE
0000191F7E9E1E>70 D<FFF8FFF80F800F8007800F0007800F0007800F0007800F0007800F0007
800F0007800F0007800F0007800F0007800F0007800F0007800F0007FFFF0007800F0007800F00
07800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F0007800F
0007800F0007800F000F800F80FFF8FFF81D1F7E9E22>72 D<FFFC0FC007800780078007800780
078007800780078007800780078007800780078007800780078007800780078007800780078007
80078007800FC0FFFC0E1F7F9E10>I<FFFC0FFC0FC003E0078001800780010007800200078004
000780080007801000078020000780400007808000078100000783000007878000078F80000793
C0000791E00007A1E00007C0F0000780F0000780780007803C0007803C0007801E0007801E0007
800F000780078007800780078007C00FC007E0FFFC3FFC1E1F7E9E23>75
D<FFFFE0000F80780007801C0007801E0007800F0007800F8007800F8007800F8007800F800780
0F8007800F8007800F0007801E0007801C000780780007FFE00007800000078000000780000007
800000078000000780000007800000078000000780000007800000078000000780000007800000
0FC00000FFFC0000191F7E9E1F>80 D<FFFF80000F80F0000780780007803C0007801E0007801E
0007801F0007801F0007801F0007801F0007801E0007801E0007803C00078078000780F00007FF
80000781C0000780E0000780F0000780700007807800078078000780780007807C0007807C0007
807C0007807C0407807E0407803E040FC01E08FFFC0F10000003E01E207E9E21>82
D<07E0800C1980100780300380600180600180E00180E00080E00080E00080F00000F000007800
007F00003FF0001FFC000FFE0003FF00001F800007800003C00003C00001C08001C08001C08001
C08001C0C00180C00380E00300F00600CE0C0081F80012217D9F19>I<7FFFFFE0780F01E0600F
0060400F0020400F0020C00F0030800F0010800F0010800F0010800F0010000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000000F0000000F0000000F0000000F0000001F800007FFFE001C1F7E
9E21>I<FFFC3FF80FC007C0078003800780010007800100078001000780010007800100078001
000780010007800100078001000780010007800100078001000780010007800100078001000780
01000780010007800100078001000780010007800100038002000380020001C0020001C0040000
E008000070180000382000000FC0001D207E9E22>I<FFF07FF81FF01F800FC007C00F00078003
800F00078001000F0007C00100078007C00200078007C00200078007C0020003C009E0040003C0
09E0040003C009E0040003E010F00C0001E010F0080001E010F0080001F02078080000F0207810
0000F02078100000F0403C10000078403C20000078403C20000078C03E2000003C801E4000003C
801E4000003C801E4000001F000F8000001F000F8000001F000F8000001E00078000000E000700
00000E00070000000C000300000004000200002C207F9E2F>87 D<FFF003FF1F8000F80F800060
0780004007C0004003E0008001E0008001F0010000F0030000F80200007C0400003C0400003E08
00001E0800001F1000000FB0000007A0000007C0000003C0000003C0000003C0000003C0000003
C0000003C0000003C0000003C0000003C0000003C0000003C0000007C000007FFE00201F7F9E22
>89 D<1FE000303000781800781C00300E00000E00000E00000E0000FE00078E001E0E00380E00
780E00F00E10F00E10F00E10F01E10781E103867200F83C014147E9317>97
D<0E0000FE00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E3E
000EC3800F01C00F00E00E00E00E00700E00700E00780E00780E00780E00780E00780E00780E00
700E00700E00E00F00E00D01C00CC300083E0015207F9F19>I<03F80E0C1C1E381E380C700070
00F000F000F000F000F000F00070007000380138011C020E0C03F010147E9314>I<000380003F
8000038000038000038000038000038000038000038000038000038000038003E380061B801C07
80380380380380700380700380F00380F00380F00380F00380F00380F003807003807003803803
803807801C07800E1B8003E3F815207E9F19>I<03F0000E1C001C0E0038070038070070070070
0380F00380F00380FFFF80F00000F00000F000007000007000003800801800800C010007060001
F80011147F9314>I<007C00C6018F038F07060700070007000700070007000700FFF007000700
07000700070007000700070007000700070007000700070007000700070007007FF01020809F0E
>I<0000E003E3300E3C301C1C30380E00780F00780F00780F00780F00780F00380E001C1C001E
380033E0002000002000003000003000003FFE001FFF800FFFC03001E0600070C00030C00030C0
0030C000306000603000C01C038003FC00141F7F9417>I<0E0000FE00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E3E000E43000E81800F01C00F01C00E01C0
0E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
FFE7FC16207F9F19>I<1C003E003E003E001C000000000000000000000000000E007E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A1F809E0C>
I<0E0000FE00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E0F
F00E03C00E03000E02000E04000E08000E10000E30000E70000EF8000F38000E1C000E1E000E0E
000E07000E07800E03800E03C00E03E0FFCFF815207F9F18>107 D<0E00FE000E000E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E00FFE00B20809F0C>I<0E1F01F000FE618618000E81C81C000F00F0
0E000F00F00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00
E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E00FF
E7FE7FE023147F9326>I<0E3E00FE43000E81800F01C00F01C00E01C00E01C00E01C00E01C00E
01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0FFE7FC16147F9319>I<
01F800070E001C03803801C03801C07000E07000E0F000F0F000F0F000F0F000F0F000F0F000F0
7000E07000E03801C03801C01C0380070E0001F80014147F9317>I<0E3E00FEC3800F01C00F00
E00E00E00E00F00E00700E00780E00780E00780E00780E00780E00780E00700E00F00E00E00F01
E00F01C00EC3000E3E000E00000E00000E00000E00000E00000E00000E00000E0000FFE000151D
7F9319>I<0E78FE8C0F1E0F1E0F0C0E000E000E000E000E000E000E000E000E000E000E000E00
0E000E00FFE00F147F9312>114 D<1F9030704030C010C010C010E00078007F803FE00FF00070
803880188018C018C018E030D0608F800D147E9312>I<020002000200060006000E000E003E00
FFF80E000E000E000E000E000E000E000E000E000E000E000E080E080E080E080E080610031001
E00D1C7F9B12>I<0E01C0FE1FC00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E
01C00E01C00E01C00E01C00E01C00E01C00E03C00603C0030DC001F1FC16147F9319>I<FF83F8
1E01E01C00C00E00800E00800E008007010007010003820003820003820001C40001C40001EC00
00E80000E80000700000700000700000200015147F9318>I<FF9FE1FC3C0780701C0300601C03
80200E0380400E0380400E03C0400707C0800704C0800704E080038861000388710003C8730001
D0320001D03A0000F03C0000E01C0000E01C0000601800004008001E147F9321>I<7FC3FC0F01
E00701C007018003810001C20000E40000EC00007800003800003C00007C00004E000087000107
000303800201C00601E01E01E0FF07FE1714809318>I<FF83F81E01E01C00C00E00800E00800E
008007010007010003820003820003820001C40001C40001EC0000E80000E80000700000700000
7000002000002000004000004000004000F08000F08000F100006200003C0000151D7F9318>I<
FFFFFC1601808C17>123 D E /Fg 1 55 df<00C00000C00000C00000C00001E00001E00001E0
0003F00003F00003F00007F80007F80007F8000FFC000FFC001FFE001FFE001FFE003FFF003FFF
007FFF807FFF80FFFFC0121789A72A>54 D E /Fh 15 118 df<0001FF0000001FFFC000007F80
F00000FE00F80003FC01FC0003F803FC0007F003FC0007F003FC0007F003FC0007F001F80007F0
00F00007F000000007F000000007F000000007F0000000FFFFFFFC00FFFFFFFC00FFFFFFFC0007
F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC00
07F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC
0007F001FC0007F001FC0007F001FC0007F001FC0007F001FC007FFF1FFFC07FFF1FFFC07FFF1F
FFC0222A7FA926>12 D<FFFFFFFFC0FFFFFFFFC0FFFFFFFFC003FE003FC003FE000FE003FE0003
E003FE0001E003FE0001E003FE0000E003FE0000E003FE0000E003FE0000F003FE03807003FE03
807003FE03807003FE03800003FE03800003FE07800003FE0F800003FFFF800003FFFF800003FF
FF800003FE0F800003FE07800003FE03800003FE03800003FE03800003FE03800003FE03800003
FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE00000003FE000000
03FE000000FFFFFE0000FFFFFE0000FFFFFE000024297DA82B>70 D<01FF80000FFFF0001F81FC
003FC0FE003FC07F003FC07F003FC03F803FC03F800F003F8000003F8000003F80000FFF8000FF
FF8007FC3F801FE03F803F803F807F803F807F003F80FE003F80FE003F80FE003F80FE007F80FF
007F807F00FFC03F83DFFC0FFF0FFC01FC03FC1E1B7E9A21>97 D<001FF00000FFFE0003F03F00
0FE07F801FC07F803F807F803F807F807F807F807F001E00FF000000FF000000FF000000FF0000
00FF000000FF000000FF000000FF000000FF0000007F0000007F8000003F8001C03FC001C01FC0
03C00FE0078003F01F0000FFFC00001FE0001A1B7E9A1F>99 D<00003FF80000003FF80000003F
F800000003F800000003F800000003F800000003F800000003F800000003F800000003F8000000
03F800000003F800000003F800000003F800000003F800001FE3F80000FFFBF80003F03FF8000F
E00FF8001FC007F8003F8003F8003F8003F8007F8003F8007F0003F800FF0003F800FF0003F800
FF0003F800FF0003F800FF0003F800FF0003F800FF0003F800FF0003F800FF0003F8007F0003F8
007F0003F8003F8003F8003F8007F8001FC00FF8000FE01FF80003F03FFF8000FFF3FF80003FC3
FF80212A7EA926>I<003FE00001FFF80003F07E000FE03F001FC01F803F800FC03F800FC07F00
0FC07F0007E0FF0007E0FF0007E0FF0007E0FFFFFFE0FFFFFFE0FF000000FF000000FF000000FF
0000007F0000007F8000003F8000E03F8001E01FC001C00FE003C003F81F8000FFFE00001FF000
1B1B7E9A20>I<00FF81F003FFE7FC0FC1FE7C1F80FCFC3F80FE7C3F007E387F007F007F007F00
7F007F007F007F007F007F007F007F003F007E003F80FE001F80FC000FC1F8001FFFE00018FF80
00380000003C0000003C0000003E0000003FFFF8003FFFFF001FFFFFC00FFFFFE007FFFFF01FFF
FFF07E0007F87C0001F8F80001F8F80000F8F80000F8F80000F8FC0001F87E0003F03F0007E00F
C01F8003FFFE00007FF0001E287E9A22>103 D<07001FC03FE03FE03FE03FE03FE01FC0070000
00000000000000000000000000FFE0FFE0FFE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE0
0FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE0FFFEFFFEFFFE0F2B7DAA14>105
D<FFC07F0000FFC1FFC000FFC787E0000FCE07F0000FDC03F8000FF803F8000FF003F8000FF003
F8000FF003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE0
03F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000F
E003F800FFFE3FFF80FFFE3FFF80FFFE3FFF80211B7D9A26>110 D<003FE00001FFFC0003F07E
000FC01F801F800FC03F800FE03F0007E07F0007F07F0007F07F0007F0FF0007F8FF0007F8FF00
07F8FF0007F8FF0007F8FF0007F8FF0007F8FF0007F87F0007F07F0007F03F800FE03F800FE01F
800FC00FC01F8007F07F0001FFFC00003FE0001D1B7E9A22>I<FFE1FE0000FFE7FF8000FFFE07
E0000FF803F8000FF001FC000FE001FE000FE000FE000FE000FF000FE000FF000FE0007F800FE0
007F800FE0007F800FE0007F800FE0007F800FE0007F800FE0007F800FE0007F800FE0007F800F
E000FF000FE000FF000FE000FE000FF001FE000FF003FC000FF803F8000FFE0FE0000FEFFF8000
0FE1FC00000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000
000FE00000000FE0000000FFFE000000FFFE000000FFFE00000021277E9A26>I<FFC3F0FFCFFC
FFDC7E0FD8FF0FF8FF0FF0FF0FF0FF0FF0FF0FE03C0FE0000FE0000FE0000FE0000FE0000FE000
0FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE000FFFF00FFFF00FFFF00181B7E
9A1C>114 D<03FE300FFFF03E03F07800F07000F0F00070F00070F80070FC0000FFE000FFFE00
7FFFC03FFFE01FFFF007FFF800FFFC0003FC0000FCE0007CE0003CF0003CF0003CF80078FC0078
FF01F0F7FFC0C1FF00161B7E9A1B>I<00700000700000700000700000F00000F00000F00001F0
0003F00003F00007F0001FFFF0FFFFF0FFFFF007F00007F00007F00007F00007F00007F00007F0
0007F00007F00007F00007F00007F00007F00007F03807F03807F03807F03807F03807F03807F0
3803F87001F8F000FFE0001F8015267FA51B>I<FFE03FF800FFE03FF800FFE03FF8000FE003F8
000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003
F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE0
03F8000FE007F8000FE007F8000FE00FF80007E01FF80003F03BFF8001FFF3FF80003FC3FF8021
1B7D9A26>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
0 bop 564 46 a Fh(Figures)22 b(and)i(\014gure)g(captions)p
359 917 378 4 v 381 915 4 591 v 382 366 a Fg(6)p 382 680 355
2 v 382 444 V 312 930 a Ff(0)305 399 y Fe(E)550 927 y Fd(""#)573
691 y("#)573 454 y("#)445 1045 y Ff(go)q(o)q(d)15 b(SUSY)p
1304 917 378 4 v 1326 915 4 591 v 1327 366 a Fg(6)p 1327 798
355 2 v 1327 562 V 1327 444 V 1257 930 a Ff(0)1250 399 y Fe(E)1518
809 y Fd("#)1518 572 y("#)1518 454 y("#)1371 1049 y Ff(brok)o(en)g(SUSY)87
1181 y(Figure)d(1:)17 b(T)o(ypical)c(sp)q(ectra)e(of)g(the)g(SUSY)h
(Hamiltonian)h Fe(H)h Ff(for)d(go)q(o)q(d)g(and)h(brok)o(en)f(SUSY.)h(P)o
(ositiv)o(e)87 1238 y(energy)k(eigen)o(v)m(alues)h(alw)o(a)o(ys)d(o)q(ccur)i
(in)g(spin-up{spin-do)o(wn)h(pairs)f(\()p Fd("#)p Ff(\).)299
2239 y 614 w np 299 2239 a 913 2239 li st 606 2428 a -378 x
np 606 2428 a 606 2050 li st 299 2239 a 24 w np 299 2239 a
323 2239 li st 590 w -24 w np 913 2239 a 889 2239 li st 250
2254 a(0)606 2428 y -24 x np 606 2428 a 606 2404 li st -354
x 24 x np 606 2050 a 606 2074 li st 595 2497 a(0)299 2428 y
614 w np 299 2428 a 913 2428 li st -378 x np 913 2428 a 913
2050 li st -614 w np 913 2050 a 299 2050 li st 378 x np 299
2050 a 299 2428 li st 491 2007 a(go)q(o)q(d)f(SUSY)299 2391
y 305 2381 a np 299 2391 a 305 2381 li st 311 2373 a np 305
2381 a 311 2373 li st 317 2364 a np 311 2373 a 317 2364 li
st 324 2357 a np 317 2364 a 324 2357 li st 330 2349 a np 324
2357 a 330 2349 li st 336 2342 a np 330 2349 a 336 2342 li
st 342 2334 a np 336 2342 a 342 2334 li st 348 2328 a np 342
2334 a 348 2328 li st 354 2322 a np 348 2328 a 354 2322 li
st 362 2316 a np 354 2322 a 362 2316 li st 368 2310 a np 362
2316 a 368 2310 li st 374 2305 a np 368 2310 a 374 2305 li
st 380 2299 a np 374 2305 a 380 2299 li st 386 2295 a np 380
2299 a 386 2295 li st 392 2291 a np 386 2295 a 392 2291 li
st 398 2286 a np 392 2291 a 398 2286 li st 405 2283 a np 398
2286 a 405 2283 li st 411 2278 a np 405 2283 a 411 2278 li
st 417 2274 a np 411 2278 a 417 2274 li st 423 2272 a np 417
2274 a 423 2272 li st 429 2268 a np 423 2272 a 429 2268 li
st 435 2266 a np 429 2268 a 435 2266 li st 441 2262 a np 435
2266 a 441 2262 li st 448 2260 a np 441 2262 a 448 2260 li
st 454 2257 a np 448 2260 a 454 2257 li st 460 2255 a np 454
2257 a 460 2255 li st 466 2254 a np 460 2255 a 466 2254 li
st 472 2251 a np 466 2254 a 472 2251 li st 478 2250 a np 472
2251 a 478 2250 li st 486 2249 a np 478 2250 a 486 2249 li
st 492 2248 a np 486 2249 a 492 2248 li st 498 2246 a np 492
2248 a 498 2246 li st 504 2245 a np 498 2246 a 504 2245 li
st 510 2244 a np 504 2245 a 510 2244 li st 516 2243 a np 510
2244 a 516 2243 li st 6 w np 516 2243 a 522 2243 li st 529
2242 a np 522 2243 a 529 2242 li st 6 w np 529 2242 a 535 2242
li st 541 2240 a np 535 2242 a 541 2240 li st 6 w np 541 2240
a 547 2240 li st 6 w np 547 2240 a 553 2240 li st 559 2239
a np 553 2240 a 559 2239 li st 7 w np 559 2239 a 566 2239 li
st 6 w np 566 2239 a 572 2239 li st 6 w np 572 2239 a 578 2239
li st 6 w np 578 2239 a 584 2239 li st 6 w np 584 2239 a 590
2239 li st 6 w np 590 2239 a 596 2239 li st 6 w np 596 2239
a 602 2239 li st 8 w np 602 2239 a 610 2239 li st 6 w np 610
2239 a 616 2239 li st 6 w np 616 2239 a 622 2239 li st 6 w
np 622 2239 a 628 2239 li st 6 w np 628 2239 a 634 2239 li
st 6 w np 634 2239 a 640 2239 li st 6 w np 640 2239 a 646 2239
li st 7 w np 646 2239 a 653 2239 li st 659 2238 a np 653 2239
a 659 2238 li st 6 w np 659 2238 a 665 2238 li st 6 w np 665
2238 a 671 2238 li st 677 2237 a np 671 2238 a 677 2237 li
st 6 w np 677 2237 a 683 2237 li st 690 2236 a np 683 2237
a 690 2236 li st 6 w np 690 2236 a 696 2236 li st 702 2234
a np 696 2236 a 702 2234 li st 708 2233 a np 702 2234 a 708
2233 li st 714 2232 a np 708 2233 a 714 2232 li st 720 2231
a np 714 2232 a 720 2231 li st 726 2230 a np 720 2231 a 726
2230 li st 734 2228 a np 726 2230 a 734 2228 li st 740 2227
a np 734 2228 a 740 2227 li st 746 2225 a np 740 2227 a 746
2225 li st 752 2224 a np 746 2225 a 752 2224 li st 758 2221
a np 752 2224 a 758 2221 li st 764 2219 a np 758 2221 a 764
2219 li st 771 2216 a np 764 2219 a 771 2216 li st 777 2213
a np 771 2216 a 777 2213 li st 783 2210 a np 777 2213 a 783
2210 li st 789 2207 a np 783 2210 a 789 2207 li st 795 2204
a np 789 2207 a 795 2204 li st 801 2201 a np 795 2204 a 801
2201 li st 807 2196 a np 801 2201 a 807 2196 li st 814 2192
a np 807 2196 a 814 2192 li st 820 2187 a np 814 2192 a 820
2187 li st 826 2184 a np 820 2187 a 826 2184 li st 832 2179
a np 826 2184 a 832 2179 li st 838 2173 a np 832 2179 a 838
2173 li st 844 2168 a np 838 2173 a 844 2168 li st 850 2162
a np 844 2168 a 850 2162 li st 858 2156 a np 850 2162 a 858
2156 li st 864 2150 a np 858 2156 a 864 2150 li st 870 2144
a np 864 2150 a 870 2144 li st 876 2137 a np 870 2144 a 876
2137 li st 882 2130 a np 876 2137 a 882 2130 li st 888 2121
a np 882 2130 a 888 2121 li st 895 2114 a np 888 2121 a 895
2114 li st 901 2106 a np 895 2114 a 901 2106 li st 907 2097
a np 901 2106 a 907 2097 li st 913 2088 a np 907 2097 a 913
2088 li st 179 2100 a Fe(\036)p Ff(\()p Fe(x)p Ff(\))857 2496
y Fe(x)1212 2239 y 614 w np 1212 2239 a 1826 2239 li st 1519
2428 a -378 x np 1519 2428 a 1519 2050 li st 1212 2239 a 24
w np 1212 2239 a 1236 2239 li st 590 w -24 w np 1826 2239 a
1802 2239 li st 1163 2254 a Ff(0)1519 2428 y -24 x np 1519
2428 a 1519 2404 li st -354 x 24 x np 1519 2050 a 1519 2074
li st 1508 2497 a(0)1212 2428 y 614 w np 1212 2428 a 1826 2428
li st -378 x np 1826 2428 a 1826 2050 li st -614 w np 1826
2050 a 1212 2050 li st 378 x np 1212 2050 a 1212 2428 li st
1385 2012 a(brok)o(en)g(SUSY)1212 2088 y 1218 2112 a np 1212
2088 a 1218 2112 li st 1224 2135 a np 1218 2112 a 1224 2135
li st 1230 2155 a np 1224 2135 a 1230 2155 li st 1237 2174
a np 1230 2155 a 1237 2174 li st 1243 2194 a np 1237 2174 a
1243 2194 li st 1249 2210 a np 1243 2194 a 1249 2210 li st
1255 2226 a np 1249 2210 a 1255 2226 li st 1261 2240 a np 1255
2226 a 1261 2240 li st 1267 2255 a np 1261 2240 a 1267 2255
li st 1275 2268 a np 1267 2255 a 1275 2268 li st 1281 2280
a np 1275 2268 a 1281 2280 li st 1287 2291 a np 1281 2280 a
1287 2291 li st 1293 2301 a np 1287 2291 a 1293 2301 li st
1299 2310 a np 1293 2301 a 1299 2310 li st 1305 2319 a np 1299
2310 a 1305 2319 li st 1311 2327 a np 1305 2319 a 1311 2327
li st 1318 2334 a np 1311 2327 a 1318 2334 li st 1324 2340
a np 1318 2334 a 1324 2340 li st 1330 2346 a np 1324 2340 a
1330 2346 li st 1336 2352 a np 1330 2346 a 1336 2352 li st
1342 2357 a np 1336 2352 a 1342 2357 li st 1348 2362 a np 1342
2357 a 1348 2362 li st 1354 2366 a np 1348 2362 a 1354 2366
li st 1361 2369 a np 1354 2366 a 1361 2369 li st 1367 2373
a np 1361 2369 a 1367 2373 li st 1373 2375 a np 1367 2373 a
1373 2375 li st 1379 2378 a np 1373 2375 a 1379 2378 li st
1385 2380 a np 1379 2378 a 1385 2380 li st 1391 2381 a np 1385
2380 a 1391 2381 li st 1399 2384 a np 1391 2381 a 1399 2384
li st 1405 2385 a np 1399 2384 a 1405 2385 li st 1411 2386
a np 1405 2385 a 1411 2386 li st 6 w np 1411 2386 a 1417 2386
li st 1423 2387 a np 1417 2386 a 1423 2387 li st 1429 2389
a np 1423 2387 a 1429 2389 li st 6 w np 1429 2389 a 1435 2389
li st 1442 2390 a np 1435 2389 a 1442 2390 li st 6 w np 1442
2390 a 1448 2390 li st 6 w np 1448 2390 a 1454 2390 li st 6
w np 1454 2390 a 1460 2390 li st 6 w np 1460 2390 a 1466 2390
li st 6 w np 1466 2390 a 1472 2390 li st 1479 2391 a np 1472
2390 a 1479 2391 li st 6 w np 1479 2391 a 1485 2391 li st 6
w np 1485 2391 a 1491 2391 li st 6 w np 1491 2391 a 1497 2391
li st 6 w np 1497 2391 a 1503 2391 li st 6 w np 1503 2391 a
1509 2391 li st 6 w np 1509 2391 a 1515 2391 li st 8 w np 1515
2391 a 1523 2391 li st 6 w np 1523 2391 a 1529 2391 li st 6
w np 1529 2391 a 1535 2391 li st 6 w np 1535 2391 a 1541 2391
li st 6 w np 1541 2391 a 1547 2391 li st 6 w np 1547 2391 a
1553 2391 li st 6 w np 1553 2391 a 1559 2391 li st 1566 2390
a np 1559 2391 a 1566 2390 li st 6 w np 1566 2390 a 1572 2390
li st 6 w np 1572 2390 a 1578 2390 li st 6 w np 1578 2390 a
1584 2390 li st 6 w np 1584 2390 a 1590 2390 li st 6 w np 1590
2390 a 1596 2390 li st 1603 2389 a np 1596 2390 a 1603 2389
li st 6 w np 1603 2389 a 1609 2389 li st 1615 2387 a np 1609
2389 a 1615 2387 li st 1621 2386 a np 1615 2387 a 1621 2386
li st 6 w np 1621 2386 a 1627 2386 li st 1633 2385 a np 1627
2386 a 1633 2385 li st 1639 2384 a np 1633 2385 a 1639 2384
li st 1647 2381 a np 1639 2384 a 1647 2381 li st 1653 2380
a np 1647 2381 a 1653 2380 li st 1659 2378 a np 1653 2380 a
1659 2378 li st 1665 2375 a np 1659 2378 a 1665 2375 li st
1671 2373 a np 1665 2375 a 1671 2373 li st 1677 2369 a np 1671
2373 a 1677 2369 li st 1684 2366 a np 1677 2369 a 1684 2366
li st 1690 2362 a np 1684 2366 a 1690 2362 li st 1696 2357
a np 1690 2362 a 1696 2357 li st 1702 2352 a np 1696 2357 a
1702 2352 li st 1708 2346 a np 1702 2352 a 1708 2346 li st
1714 2340 a np 1708 2346 a 1714 2340 li st 1720 2334 a np 1714
2340 a 1720 2334 li st 1727 2327 a np 1720 2334 a 1727 2327
li st 1733 2319 a np 1727 2327 a 1733 2319 li st 1739 2310
a np 1733 2319 a 1739 2310 li st 1745 2301 a np 1739 2310 a
1745 2301 li st 1751 2291 a np 1745 2301 a 1751 2291 li st
1757 2280 a np 1751 2291 a 1757 2280 li st 1763 2268 a np 1757
2280 a 1763 2268 li st 1771 2255 a np 1763 2268 a 1771 2255
li st 1777 2240 a np 1771 2255 a 1777 2240 li st 1783 2226
a np 1777 2240 a 1783 2226 li st 1789 2210 a np 1783 2226 a
1789 2210 li st 1795 2194 a np 1789 2210 a 1795 2194 li st
1801 2174 a np 1795 2194 a 1801 2174 li st 1808 2155 a np 1801
2174 a 1808 2155 li st 1814 2135 a np 1808 2155 a 1814 2135
li st 1820 2112 a np 1814 2135 a 1820 2112 li st 1826 2088
a np 1820 2112 a 1826 2088 li st 1092 2100 a Fe(\036)p Ff(\()p
Fe(x)p Ff(\))1770 2496 y Fe(x)345 2608 y Ff(Figure)g(2:)20
b(T)o(ypical)c(SUSY)g(p)q(oten)o(tials)g(for)e(go)q(o)q(d)h(and)h(brok)o(en)f
(SUSY.)962 2841 y(1)p eop
%%Page: 2 2
1 bop 352 409 a 561 w np 352 409 a 913 409 li st 352 501 a
24 w np 352 501 a 376 501 li st 537 w -24 w np 913 501 a 889
501 li st 288 515 a Ff(-4)352 409 y 24 w np 352 409 a 376 409
li st 537 w -24 w np 913 409 a 889 409 li st 303 424 a(0)352
318 y 24 w np 352 318 a 376 318 li st 537 w -24 w np 913 318
a 889 318 li st 303 332 a(4)352 227 y 24 w np 352 227 a 376
227 li st 537 w -24 w np 913 227 a 889 227 li st 303 242 a(8)352
136 y 24 w np 352 136 a 376 136 li st 537 w -24 w np 913 136
a 889 136 li st 280 150 a(12)365 501 y -25 x np 365 501 a 365
476 li st -340 x 24 x np 365 136 a 365 160 li st 354 569 a(1)499
501 y -25 x np 499 501 a 499 476 li st -340 x 24 x np 499 136
a 499 160 li st 488 569 a(2)632 501 y -25 x np 632 501 a 632
476 li st -340 x 24 x np 632 136 a 632 160 li st 621 569 a(3)766
501 y -25 x np 766 501 a 766 476 li st -340 x 24 x np 766 136
a 766 160 li st 755 569 a(4)900 501 y -25 x np 900 501 a 900
476 li st -340 x 24 x np 900 136 a 900 160 li st 888 569 a(5)352
501 y 561 w np 352 501 a 913 501 li st -365 x np 913 501 a
913 136 li st -561 w np 913 136 a 352 136 li st 365 x np 352
136 a 352 501 li st 365 160 a 499 413 a np 365 160 a 499 413
li st 632 395 a np 499 413 a 632 395 li st 766 407 a np 632
395 a 766 407 li st 900 404 a np 766 407 a 900 404 li st 347
173 a Fc(3)481 426 y(3)614 408 y(3)748 420 y(3)882 418 y(3)365
298 y 499 445 a np 365 298 a 499 445 li st 632 410 a np 499
445 a 632 410 li st 766 415 a np 632 410 a 766 415 li st 900
410 a np 766 415 a 900 410 li st 348 312 a(2)482 459 y(2)616
424 y(2)749 429 y(2)883 424 y(2)365 427 y 499 457 a np 365
427 a 499 457 li st 632 415 a np 499 457 a 632 415 li st 766
418 a np 632 415 a 766 418 li st 900 411 a np 766 418 a 900
411 li st 345 439 a Fd(4)479 469 y(4)612 426 y(4)746 429 y(4)880
423 y(4)169 186 y Ff(\001)p Fe(=)p Ff(\045)820 605 y Fe(n)519
93 y(\036)p Ff(\()p Fe(x)p Ff(\))12 b(=)h Fe(x)p Fd(j)p Fe(x)p
Fd(j)1265 379 y 561 w np 1265 379 a 1826 379 li st 1265 501
a 24 w np 1265 501 a 1289 501 li st 537 w -24 w np 1826 501
a 1802 501 li st 1178 515 a Ff(-10)1265 440 y 24 w np 1265
440 a 1289 440 li st 537 w -24 w np 1826 440 a 1802 440 li
st 1201 455 a(-5)1265 379 y 24 w np 1265 379 a 1289 379 li
st 537 w -24 w np 1826 379 a 1802 379 li st 1216 394 a(0)1265
319 y 24 w np 1265 319 a 1289 319 li st 537 w -24 w np 1826
319 a 1802 319 li st 1216 333 a(5)1265 257 y 24 w np 1265 257
a 1289 257 li st 537 w -24 w np 1826 257 a 1802 257 li st 1193
272 a(10)1265 197 y 24 w np 1265 197 a 1289 197 li st 537 w
-24 w np 1826 197 a 1802 197 li st 1193 212 a(15)1265 136 y
24 w np 1265 136 a 1289 136 li st 537 w -24 w np 1826 136 a
1802 136 li st 1193 150 a(20)1278 501 y -25 x np 1278 501 a
1278 476 li st -340 x 24 x np 1278 136 a 1278 160 li st 1267
569 a(1)1412 501 y -25 x np 1412 501 a 1412 476 li st -340
x 24 x np 1412 136 a 1412 160 li st 1400 569 a(2)1545 501 y
-25 x np 1545 501 a 1545 476 li st -340 x 24 x np 1545 136
a 1545 160 li st 1534 569 a(3)1679 501 y -25 x np 1679 501
a 1679 476 li st -340 x 24 x np 1679 136 a 1679 160 li st 1668
569 a(4)1813 501 y -25 x np 1813 501 a 1813 476 li st -340
x 24 x np 1813 136 a 1813 160 li st 1801 569 a(5)1265 501 y
561 w np 1265 501 a 1826 501 li st -365 x np 1826 501 a 1826
136 li st -561 w np 1826 136 a 1265 136 li st 365 x np 1265
136 a 1265 501 li st 1278 172 a 1412 359 a np 1278 172 a 1412
359 li st 1545 369 a np 1412 359 a 1545 369 li st 1679 373
a np 1545 369 a 1679 373 li st 1813 375 a np 1679 373 a 1813
375 li st 1260 185 a Fc(3)1394 372 y(3)1527 383 y(3)1661 386
y(3)1795 389 y(3)1278 338 y 1412 399 a np 1278 338 a 1412 399
li st 1545 389 a np 1412 399 a 1545 389 li st 1679 384 a np
1545 389 a 1679 384 li st 1813 383 a np 1679 384 a 1813 383
li st 1261 351 a(2)1395 413 y(2)1528 402 y(2)1662 397 y(2)1796
396 y(2)1278 473 y 1412 414 a np 1278 473 a 1412 414 li st
1545 393 a np 1412 414 a 1545 393 li st 1679 386 a np 1545
393 a 1679 386 li st 1813 383 a np 1679 386 a 1813 383 li st
1258 484 a Fd(4)1392 425 y(4)1525 405 y(4)1659 398 y(4)1792
394 y(4)1082 186 y Ff(\001)p Fe(=)p Ff(\045)1733 605 y Fe(n)1448
95 y(\036)p Ff(\()p Fe(x)p Ff(\))f(=)h Fe(x)1623 78 y Fb(3)87
694 y Ff(Figure)i(3:)k(Relativ)o(e)d(deviations)g(\(3.39\))d(for)h(go)q(o)q
(d)h(SUSY.)g(The)f(results)i(\(3.35\))c(obtained)k(from)e(the)87
750 y(new)e(form)o(ula)f(\(3.19\))f(are)i(indicated)h(b)o(y)f(the)g(sym)o(b)q
(ol)g Fc(3)p Ff(.)17 b(Those)12 b(obtained)g(from)f(the)h(WKB)g(form)o(ula)87
807 y(\(3.18\))h(are)i(sho)o(wn)g(b)o(y)g Fc(2)g Ff(for)g Fe(V)641
814 y Fa(\000)685 807 y Ff(and)h(b)o(y)f Fd(4)f Ff(for)h Fe(V)989
814 y Fb(+)1018 807 y Ff(.)20 b(The)15 b(lines)i(are)e(dra)o(wn)g(to)f(guide)
i(the)g(ey)o(e.)352 2080 y 561 w np 352 2080 a 913 2080 li
st 352 2300 a 24 w np 352 2300 a 376 2300 li st 537 w -24 w
np 913 2300 a 889 2300 li st 288 2314 a(-3)352 2226 y 24 w
np 352 2226 a 376 2226 li st 537 w -24 w np 913 2226 a 889
2226 li st 288 2241 a(-2)352 2154 y 24 w np 352 2154 a 376
2154 li st 537 w -24 w np 913 2154 a 889 2154 li st 288 2169
a(-1)352 2080 y 24 w np 352 2080 a 376 2080 li st 537 w -24
w np 913 2080 a 889 2080 li st 303 2095 a(0)352 2008 y 24 w
np 352 2008 a 376 2008 li st 537 w -24 w np 913 2008 a 889
2008 li st 303 2023 a(1)352 1935 y 24 w np 352 1935 a 376 1935
li st 537 w -24 w np 913 1935 a 889 1935 li st 303 1949 a(2)365
2300 y -25 x np 365 2300 a 365 2275 li st -340 x 24 x np 365
1935 a 365 1959 li st 354 2368 a(1)499 2300 y -25 x np 499
2300 a 499 2275 li st -340 x 24 x np 499 1935 a 499 1959 li
st 488 2368 a(2)632 2300 y -25 x np 632 2300 a 632 2275 li
st -340 x 24 x np 632 1935 a 632 1959 li st 621 2368 a(3)766
2300 y -25 x np 766 2300 a 766 2275 li st -340 x 24 x np 766
1935 a 766 1959 li st 755 2368 a(4)900 2300 y -25 x np 900
2300 a 900 2275 li st -340 x 24 x np 900 1935 a 900 1959 li
st 888 2368 a(5)352 2300 y 561 w np 352 2300 a 913 2300 li
st -365 x np 913 2300 a 913 1935 li st -561 w np 913 1935 a
352 1935 li st 365 x np 352 1935 a 352 2300 li st 169 1985
a(\001)p Fe(=)p Ff(\045)820 2404 y Fe(n)535 1894 y(\036)p Ff(\()p
Fe(x)p Ff(\))c(=)h Fe(x)710 1877 y Fb(2)365 1996 y 499 2038
a np 365 1996 a 499 2038 li st 632 2058 a np 499 2038 a 632
2058 li st 766 2066 a np 632 2058 a 766 2066 li st 900 2070
a np 766 2066 a 900 2070 li st 347 2010 a Fc(3)481 2052 y(3)614
2071 y(3)748 2079 y(3)882 2083 y(3)365 2241 y 499 2124 a np
365 2241 a 499 2124 li st 632 2101 a np 499 2124 a 632 2101
li st 766 2091 a np 632 2101 a 766 2091 li st 900 2086 a np
766 2091 a 900 2086 li st 348 2254 a(2)482 2137 y(2)616 2114
y(2)749 2105 y(2)883 2100 y(2)1265 2178 y 561 w np 1265 2178
a 1826 2178 li st 1265 2300 a 24 w np 1265 2300 a 1289 2300
li st 537 w -24 w np 1826 2300 a 1802 2300 li st 1201 2314
a Ff(-3)1265 2178 y 24 w np 1265 2178 a 1289 2178 li st 537
w -24 w np 1826 2178 a 1802 2178 li st 1216 2193 a(0)1265 2056
y 24 w np 1265 2056 a 1289 2056 li st 537 w -24 w np 1826 2056
a 1802 2056 li st 1216 2071 a(3)1265 1935 y 24 w np 1265 1935
a 1289 1935 li st 537 w -24 w np 1826 1935 a 1802 1935 li st
1216 1949 a(6)1278 2300 y -25 x np 1278 2300 a 1278 2275 li
st -340 x 24 x np 1278 1935 a 1278 1959 li st 1267 2368 a(1)1412
2300 y -25 x np 1412 2300 a 1412 2275 li st -340 x 24 x np
1412 1935 a 1412 1959 li st 1400 2368 a(2)1545 2300 y -25 x
np 1545 2300 a 1545 2275 li st -340 x 24 x np 1545 1935 a 1545
1959 li st 1534 2368 a(3)1679 2300 y -25 x np 1679 2300 a 1679
2275 li st -340 x 24 x np 1679 1935 a 1679 1959 li st 1668
2368 a(4)1813 2300 y -25 x np 1813 2300 a 1813 2275 li st -340
x 24 x np 1813 1935 a 1813 1959 li st 1801 2368 a(5)1265 2300
y 561 w np 1265 2300 a 1826 2300 li st -365 x np 1826 2300
a 1826 1935 li st -561 w np 1826 1935 a 1265 1935 li st 365
x np 1265 1935 a 1265 2300 li st 1082 1985 a(\001)p Fe(=)p
Ff(\045)1733 2404 y Fe(n)1435 1894 y(\036)p Ff(\()p Fe(x)p
Ff(\))f(=)h Fd(j)p Fe(x)p Fd(j)1636 1877 y Fb(3)1278 1960 y
1412 2141 a np 1278 1960 a 1412 2141 li st 1545 2153 a np 1412
2141 a 1545 2153 li st 1679 2164 a np 1545 2153 a 1679 2164
li st 1813 2166 a np 1679 2164 a 1813 2166 li st 1260 1974
a Fc(3)1394 2154 y(3)1527 2166 y(3)1661 2177 y(3)1795 2179
y(3)1278 2262 y 1412 2244 a np 1278 2262 a 1412 2244 li st
1545 2204 a np 1412 2244 a 1545 2204 li st 1679 2195 a np 1545
2204 a 1679 2195 li st 1813 2188 a np 1679 2195 a 1813 2188
li st 1261 2276 a(2)1395 2258 y(2)1528 2218 y(2)1662 2208 y(2)1796
2201 y(2)87 2493 y Ff(Figure)k(4:)k(Same)16 b(as)g(Figure)h(3)f(but)g(for)g
(brok)o(en)g(SUSY.)g(Again)h(the)f(results)h(\(3.25\))d(are)i(sho)o(wn)g(b)o
(y)87 2549 y Fc(3)p Ff(.)j(Here)c(the)g(WKB)f(form)o(ula)h(\(3.18\))e(giv)o
(es)h(iden)o(tical)j(results)e(\()p Fc(2)p Ff(\))f(for)g Fe(V)1384
2556 y Fb(+)1428 2549 y Ff(and)h(for)f Fe(V)1612 2556 y Fa(\000)1655
2549 y Ff(due)i(to)e(the)87 2606 y(symmetry)h(\(3.34\).)962
2841 y(2)p eop
%%Page: 3 3
2 bop 352 227 a 561 w np 352 227 a 913 227 li st 352 501 a
24 w np 352 501 a 376 501 li st 537 w -24 w np 913 501 a 889
501 li st 288 515 a Ff(-3)352 409 y 24 w np 352 409 a 376 409
li st 537 w -24 w np 913 409 a 889 409 li st 288 424 a(-2)352
318 y 24 w np 352 318 a 376 318 li st 537 w -24 w np 913 318
a 889 318 li st 288 332 a(-1)352 227 y 24 w np 352 227 a 376
227 li st 537 w -24 w np 913 227 a 889 227 li st 303 242 a(0)352
136 y 24 w np 352 136 a 376 136 li st 537 w -24 w np 913 136
a 889 136 li st 303 150 a(1)365 501 y -25 x np 365 501 a 365
476 li st -340 x 24 x np 365 136 a 365 160 li st 354 569 a(1)499
501 y -25 x np 499 501 a 499 476 li st -340 x 24 x np 499 136
a 499 160 li st 488 569 a(2)632 501 y -25 x np 632 501 a 632
476 li st -340 x 24 x np 632 136 a 632 160 li st 621 569 a(3)766
501 y -25 x np 766 501 a 766 476 li st -340 x 24 x np 766 136
a 766 160 li st 755 569 a(4)900 501 y -25 x np 900 501 a 900
476 li st -340 x 24 x np 900 136 a 900 160 li st 888 569 a(5)352
501 y 561 w np 352 501 a 913 501 li st -365 x np 913 501 a
913 136 li st -561 w np 913 136 a 352 136 li st 365 x np 352
136 a 352 501 li st 169 186 a(\001)p Fe(=)p Ff(\045)820 605
y Fe(n)487 93 y(\036)p Ff(\()p Fe(x)p Ff(\))12 b(=)h(sinh)q(\()p
Fe(x)p Ff(\))365 172 y 499 197 a np 365 172 a 499 197 li st
632 207 a np 499 197 a 632 207 li st 766 212 a np 632 207 a
766 212 li st 900 213 a np 766 212 a 900 213 li st 347 185
a Fc(3)481 211 y(3)614 220 y(3)748 225 y(3)882 226 y(3)365
480 y 499 325 a np 365 480 a 499 325 li st 632 280 a np 499
325 a 632 280 li st 766 261 a np 632 280 a 766 261 li st 900
241 a np 766 261 a 900 241 li st 348 494 a(2)482 338 y(2)616
294 y(2)749 274 y(2)883 254 y(2)1265 281 y 561 w np 1265 281
a 1826 281 li st 1265 501 a 24 w np 1265 501 a 1289 501 li
st 537 w -24 w np 1826 501 a 1802 501 li st 1196 512 a Ff(-)1216
494 y Fb(3)p 1216 501 18 2 v 1216 528 a(2)1265 427 y 24 w np
1265 427 a 1289 427 li st 537 w -24 w np 1826 427 a 1802 427
li st 1201 442 a Ff(-1)1265 355 y 24 w np 1265 355 a 1289 355
li st 537 w -24 w np 1826 355 a 1802 355 li st 1196 367 a(-)1216
349 y Fb(1)p 1216 356 V 1216 382 a(2)1265 281 y 24 w np 1265
281 a 1289 281 li st 537 w -24 w np 1826 281 a 1802 281 li
st 1216 296 a Ff(0)1265 209 y 24 w np 1265 209 a 1289 209 li
st 537 w -24 w np 1826 209 a 1802 209 li st 1216 203 a Fb(1)p
1216 210 V 1216 237 a(2)1265 136 y 24 w np 1265 136 a 1289
136 li st 537 w -24 w np 1826 136 a 1802 136 li st 1216 150
a Ff(1)1278 501 y -25 x np 1278 501 a 1278 476 li st -340 x
24 x np 1278 136 a 1278 160 li st 1267 569 a(1)1412 501 y -25
x np 1412 501 a 1412 476 li st -340 x 24 x np 1412 136 a 1412
160 li st 1400 569 a(2)1545 501 y -25 x np 1545 501 a 1545
476 li st -340 x 24 x np 1545 136 a 1545 160 li st 1534 569
a(3)1679 501 y -25 x np 1679 501 a 1679 476 li st -340 x 24
x np 1679 136 a 1679 160 li st 1668 569 a(4)1813 501 y -25
x np 1813 501 a 1813 476 li st -340 x 24 x np 1813 136 a 1813
160 li st 1801 569 a(5)1265 501 y 561 w np 1265 501 a 1826
501 li st -365 x np 1826 501 a 1826 136 li st -561 w np 1826
136 a 1265 136 li st 365 x np 1265 136 a 1265 501 li st 1082
186 a(\001)p Fe(=)p Ff(\045)1733 605 y Fe(n)1397 93 y(\036)p
Ff(\()p Fe(x)p Ff(\))f(=)h(cosh\()p Fe(x)p Ff(\))1278 154 y
1412 216 a np 1278 154 a 1412 216 li st 1545 241 a np 1412
216 a 1545 241 li st 1679 253 a np 1545 241 a 1679 253 li st
1813 259 a np 1679 253 a 1813 259 li st 1260 167 a Fc(3)1394
230 y(3)1527 254 y(3)1661 266 y(3)1795 272 y(3)1278 451 y 1412
375 a np 1278 451 a 1412 375 li st 1545 342 a np 1412 375 a
1545 342 li st 1679 322 a np 1545 342 a 1679 322 li st 1813
310 a np 1679 322 a 1813 310 li st 1261 465 a(2)1395 389 y(2)1528
355 y(2)1662 336 y(2)1796 324 y(2)87 694 y Ff(Figure)20 b(5:)29
b(Same)20 b(as)f(Figure)i(3)e(for)g(the)h(SUSY)h(p)q(oten)o(tial)f
Fe(\036)p Ff(\()p Fe(x)p Ff(\))g(=)h(sinh)q(\()p Fe(x)p Ff(\))e(\(go)q(o)q(d)
g(SUSY\))i(and)87 750 y Fe(\036)p Ff(\()p Fe(x)p Ff(\))12 b(=)h(cosh\()p
Fe(x)p Ff(\))h(\(brok)o(en)g(SUSY\).)g(The)h(sym)o(b)q(ol)f
Fc(3)g Ff(indicates)i(results)e(from)g(the)g(new)h(appro)o(xima-)87
807 y(tion,)g(the)f(sym)o(b)q(ol)h Fc(2)f Ff(those)h(from)e(the)i(WKB)f
(appro)o(ximation.)20 b(In)15 b(b)q(oth)g(cases)f(the)h(WKB)f(form)o(ula)87
863 y(leads)i(for)f Fe(V)298 870 y Fb(+)342 863 y Ff(to)f(the)i(same)f(v)m
(alues)h(as)f(for)f Fe(V)877 870 y Fa(\000)906 863 y Ff(.)962
2841 y(3)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
